Superconductivity in the Anderson Lattice

Using an anisotropic hybridization matrix element, V($\vec k$), reflecting cubic symmetry at the ``rare-earth'' sites of the infinite U Anderson lattice, we calculate the bare quasiparticle scattering amplitude to order 1/N using slave Bosons and find significant differences with previous results under spherical symmetry. Due to exchange of density fluctuations, we find an instability. toward E$_g$ and T$_{1g}$ (even-parity) pairing.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Postscript File for the Figure

%!
%%Creator: dvips, version 5.4 (C) 1986-90 Radical Eye Software
%%Title: fig.dvi
%%Pages: 1 -1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR}B /@letter{/vsize 10 N}B /@landscape{
/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{/vsize 15.5531 N
}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{statusdict
/manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0
]N /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0
]N df-tail}B /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix fntrx N
/FontBBox FBB N string /base X array /BitMaps X /BuildChar{CharBuilder}N
/Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn put /ctr 0 N[
}B /E{pop nn dup definefont setfont}B /ch-image{ch-data dup type /stringtype
ne{ctr get /ctr ctr 1 add N}if}B /ch-width{ch-data dup length 5 sub get}B
/ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup length 3
sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data
dup length 1 sub get}B /ctr 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff
ch-height sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height
true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{
/cc X dup type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S
ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr
ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI
save N @rigin 0 0 moveto}B /eop{clear SI restore showpage userdict /eop-hook
known{eop-hook}if}B /@start{userdict /start-hook known{start-hook}if
/VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE S 1
string dup 0 3 index put cvn put}for}B /p /show load N /RMat[1 0 0 -1 0 0]N
/BDot 8 string N /v{/ruley X /rulex X V}B /V{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}B /a{moveto}B /delta 0 N /tail{
dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{
-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /l{p
-4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t
{p 4 w}B /w{0 rmoveto}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{clear SS restore}B end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 1 df<FFFFFFFCFFFFFFFC1E027C8C27>0
D E /Fb 2 42 df<004000800100020006000C000C0018001800300030007000600060006000E0
00E000E000E000E000E000E000E000E000E000E000E00060006000600070003000300018001800
0C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018000C000C00060006
0003000300038001800180018001C001C001C001C001C001C001C001C001C001C001C001C00180
01800180038003000300060006000C000C00180010002000400080000A2A7E9E10>I
E /Fc 4 50 df<00200040008001000300060004000C000C001800180030003000300070006000
60006000E000E000E000E000E000E000E000E000E000E000E000E000E000E00060006000600070
00300030003000180018000C000C0004000600030001000080004000200B327CA413>40
D<800040002000100018000C000400060006000300030001800180018001C000C000C000C000E0
00E000E000E000E000E000E000E000E000E000E000E000E000E000C000C000C001C00180018001
80030003000600060004000C00180010002000400080000B327DA413>I<000180000001800000
018000000180000001800000018000000180000001800000018000000180000001800000018000
00018000000180000001800000018000FFFFFFFEFFFFFFFE000180000001800000018000000180
000001800000018000000180000001800000018000000180000001800000018000000180000001
800000018000000180001F227D9C26>43 D<008003800F80F38003800380038003800380038003
800380038003800380038003800380038003800380038003800380038003800380038003800380
038007C0FFFE0F217CA018>49 D E /Fd 1 122 df<0000FFC000000007FFF80000001FFFFE00
00003FFFFF000000FFFFFFC00001FFFFFFE00003FFFFFFF00007FFFFFFF8000FFFFFFFFC001FFF
FFFFFE001FFFFFFFFE003FFFFFFFFF003FFFFFFFFF007FFFFFFFFF807FFFFFFFFF807FFFFFFFFF
80FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC0FFFF
FFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC0FFFFFFFFFFC07FFFFFFFFF807FFFFFFFFF807FFFFFFFFF
803FFFFFFFFF003FFFFFFFFF001FFFFFFFFE001FFFFFFFFE000FFFFFFFFC0007FFFFFFF80003FF
FFFFF00001FFFFFFE00000FFFFFFC000003FFFFF0000001FFFFE00000007FFF800000000FFC000
002A2A95942A>121 D E /Fe 5 83 df<00000000001800000000003C00000000007C00000000
00F80000000001F00000000003E00000000007C0000000000F80000000001F00000000003E0000
0000007C0000000000F80000000001F00000000003E00000000007C0000000000F80000000001F
00000000003E00000000007C0000000000F80000000001F00000000003E00000000007C0000000
000F80000000001F00000000003E00000000007C0000000000F80000000001F00000000003E000
00000007C0000000000F80000000001F00000000003E00000000007C0000000000F80000000001
F00000000003E00000000007C0000000000F80000000001F00000000003E00000000007C000000
0000F80000000000F000000000006000000000002E2E82AB2A>0 D<00000100000200000C0000
3C0000F80003F8000FF0003FF001FFE007FFE03FFFC0FFFFC07FFF803FFF801FFF000FFF0007FF
0003FE0001FE0000FC00007C00003C0000180000080018186EA92A>18 D<800000E00000F80000
FF0000FFC000FFF800FFFF00FFFFE0FFFFFEFFFFFEFFFFE0FFFF00FFF800FFC000FF0000F80000
E0000080000017126F882A>45 D<600000000000F00000000000F800000000007C00000000003E
00000000001F00000000000F800000000007C00000000003E00000000001F00000000000F80000
0000007C00000000003E00000000001F00000000000F800000000007C00000000003E000000000
01F00000000000F800000000007C00000000003E00000000001F00000000000F800000000007C0
0000000003E00000000001F00000000000F800000000007C00000000003E00000000001F000000
00000F800000000007C00000000003E00000000001F00000000000F800000000007C0000000000
3E00000000001F00000000000F800000000007C00000000003E00000000001F00000000000F800
000000007C00000000003C0000000000182E2E82AB2A>64 D<000800001800003C00007C0000FC
0001FE0003FE0007FF000FFF001FFF003FFF807FFF80FFFFC03FFFC007FFE001FFE0003FF0000F
F00003F80000F800003C00000C00000200000118186E972A>82 D E /Ff
3 114 df<03FC000FFF003C1FC07007E07C07F0FE03F0FE03F8FE03F8FE01F87C01F83803F800
03F80003F00003F00007E00007C0000F80001F00003E0000380000700000E01801C01803801807
00180E00380FFFF01FFFF03FFFF07FFFF0FFFFF0FFFFF015207D9F1C>50
D<FF000000FF0000001F0000001F0000001F0000001F0000001F0000001F0000001F0000001F00
00001F0000001F0000001F0000001F00FF801F00FF801F0038001F0060001F01C0001F0380001F
0700001F0E00001F1C00001F7E00001FFF00001FCF00001F0F80001F07C0001F03E0001F01E000
1F01F0001F00F8001F007C001F003C00FFE0FFC0FFE0FFC01A237EA21E>107
D<00FE030007FF87000FC1C7001F006F003F003F007E003F007E001F007C001F00FC001F00FC00
1F00FC001F00FC001F00FC001F00FC001F00FC001F007E001F007E001F003E003F001F007F000F
C1DF0007FF9F0001FC1F0000001F0000001F0000001F0000001F0000001F0000001F0000001F00
00001F000000FFE00000FFE01B207E951E>113 D E /Fg 4 127 df<01F00107F8010FFC021FFC
02380E046002044003088001088001080000900000900000A00000A00000A00000C00000C00000
C00000800000800000800001800001800001800003000003000003000003000006000006000006
0000040000040018207F9419>13 D<007FFF8001FFFF8003FFFF800783C0000E01C0001C00E000
3800E0003800E0007000E0007000E0007000E000E001C000E001C000E001C000E0038000E00300
0060070000600E0000301800001870000007C0000019157E941C>27 D<70F8FCFC740404040408
0810102040060F7C840E>59 D<0000C00000C00000C0000060FFFFF0FFFFF00000E00001800003
00000200140A77A318>126 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @letter /letter where {pop letter} if
%%EndSetup
%%Page: 1 1
bop 237 434 415 4 v 443 398 a Fg(~)445 411 y Ff(k)o Fg(;)8
b(\033)418 432 y Fe(-)192 b Fd(y)652 349 y Fg(\015)s Fc(\()698
336 y Fg(~)699 349 y Ff(k)p Fg(;)750 348 y(~)751 349 y Ff(q)o
Fc(\))650 462 y Fb(\))650 545 y(\))650 628 y(\))650 711 y(\))640
504 y(\()640 587 y(\()640 670 y(\()640 753 y(\()568 597 y Fg(~)569
598 y Ff(q)652 764 y Fd(y)p 237 766 V -276 w Fe(-)403 847 y
Fa(\000)441 833 y Fg(~)442 847 y Ff(k)o Fg(;)8 b Fa(\000)p
Fg(\033)p 652 434 V 832 432 a Fe(-)817 398 y Fg(~)818 411 y
Ff(k)j Fc(+)906 410 y Fg(~)908 411 y Ff(q)o Fg(;)d(\033)p 652
766 V 832 764 a Fe(-)776 847 y Fa(\000)814 833 y Fg(~)815 847
y Ff(k)j Fa(\000)904 846 y Fg(~)906 847 y Ff(q)o Fg(;)d Fa(\000)p
Fg(\033)1108 598 y Fa(\000)p 1150 434 V 1330 432 a Fe(-)1315
398 y Fg(~)1316 411 y Ff(k)o Fg(;)g(\033)1565 432 y Fd(y)1562
462 y Fb(\))1562 545 y(\))1562 628 y(\))1562 711 y(\))1553
504 y(\()1553 587 y(\()1553 670 y(\()1553 753 y(\()1357 598
y Fa(\000)p Ff(2)1423 584 y Fg(~)1424 598 y Ff(k)j Fa(\000)1513
597 y Fg(~)1515 598 y Ff(q)1565 764 y Fd(y)p 1150 766 V -277
w Fe(-)1316 847 y Fa(\000)1354 833 y Fg(~)1355 847 y Ff(k)o
Fg(;)d Fa(\000)p Fg(\033)1565 473 y Fe(@)1606 515 y(@)1648
556 y(@)1689 598 y(@)1731 639 y(@)1772 681 y(@)1814 722 y(@)1855
764 y(@)1875 784 y(@)1709 618 y(R)1688 377 y Fg(~)1689 390
y Ff(k)j Fc(+)1778 389 y Fg(~)1779 390 y Ff(q)o Fg(;)d(\033)1565
764 y Fe(\000)1606 722 y(\000)1648 681 y(\000)1689 639 y(\000)1731
597 y(\000)1772 556 y(\000)1814 514 y(\000)1855 473 y(\000)1875
453 y(\000)1709 619 y(\022)1689 847 y Fa(\000)1727 833 y Fg(~)1728
847 y Ff(k)j Fa(\000)1817 846 y Fg(~)1818 847 y Ff(q)p Fg(;)d
Fa(\000)p Fg(\033)1086 2599 y Fc(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
